Kleinian groups with tunnel number one

We give a structural theory for the holonomy groups of hyperbolic links with tunnel number 1 in arbitrary 3-manifolds. This is a first step towards understanding the canonical triangulations of such links, as it generalises the combinatorial structure theory of two-bridge link groups that is an input to the Sakuma--Weeks triangulation.

==> sphere_cylinder.tex <==
  \begin{tikzpicture}[scale=2]
    \draw (0,0)--(0,1)--(0,2)--(1,2)--(1,1)--(1,0)--cycle;
    \node[label={[label distance=-3pt]left:$y$}] at (1,1.5) {};
    \node[label={[label distance=-3pt]right:$x$}] at (0,1.5) {};
    \node[label={[label distance=-3pt]left:$Y$}] at (1,0.5) {};
    \node[label={[label distance=-3pt]right:$X$}] at (0,0.5) {};

    \draw (1,0)--(1,1)--(1,2)--(2,2)--(2,1)--(2,0)--cycle;
    \node[label={[label distance=-3pt]left:$X$}] at (2,1.5) {};
    \node[label={[label distance=-3pt]right:$Y$}] at (1,1.5) {};
    \node[label={[label distance=-3pt]left:$x$}] at (2,0.5) {};
    \node[label={[color=red,label distance=-3pt]right:$y$}] at (1,0.5) {};

    \draw (2,0)--(2,1)--(2,2)--(3,2)--(3,1)--(3,0)--cycle;
    \node[label={[label distance=-3pt]left:$y$}] at (3,1.5) {};
    \node[label={[color=red, label distance=-3pt]right:$x$}] at (2,1.5) {};
    \node[label={[label distance=-3pt]left:$Y$}] at (3,0.5) {};
    \node[label={[label distance=-3pt]right:$X$}] at (2,0.5) {};


    \draw (3,0)--(3,1)--(3,2)--(4,2)--(4,1)--(4,0)--cycle;
    \node[label={[label distance=-3pt]left:$X$}] at (4,1.5) {};
    \node[label={[color=red, label distance=-3pt]right:$Y$}] at (3,1.5) {};
    \node[label={[label distance=-3pt]left:$x$}] at (4,0.5) {};
    \node[label={[label distance=-3pt]right:$y$}] at (3,0.5) {};


    \draw (0,2)--(0,3)--(0,4)--(1,4)--(1,3)--(1,2)--cycle;
    \node[label={[label distance=-3pt]left:$y$}] at (1,3.5) {};
    \node[label={[label distance=-3pt]right:$x$}] at (0,3.5) {};
    \node[label={[label distance=-3pt]left:$Y$}] at (1,2.5) {};
    \node[label={[label distance=-3pt]right:$X$}] at (0,2.5) {};

    \draw (1,2)--(1,3)--(1,4)--(2,4)--(2,3)--(2,2)--cycle;
    \node[label={[label distance=-3pt]left:$X$}] at (2,3.5) {};
    \node[label={[label distance=-3pt]right:$Y$}] at (1,3.5) {};
    \node[label={[label distance=-3pt]left:$x$}] at (2,2.5) {};
    \node[label={[label distance=-3pt]right:$y$}] at (1,2.5) {};

    \draw (2,2)--(2,3)--(2,4)--(3,4)--(3,3)--(3,2)--cycle;
    \node[label={[label distance=-3pt]left:$y$}] at (3,3.5) {};
    \node[label={[label distance=-3pt]right:$x$}] at (2,3.5) {};
    \node[label={[label distance=-3pt]left:$Y$}] at (3,2.5) {};
    \node[label={[label distance=-3pt]right:$X$}] at (2,2.5) {};

    \draw (3,2)--(3,3)--(3,4)--(4,4)--(4,3)--(4,2)--cycle;
    \node[label={[label distance=-3pt]left:$X$}] at (4,3.5) {};
    \node[label={[label distance=-3pt]right:$Y$}] at (3,3.5) {};
    \node[label={[label distance=-3pt]left:$x$}] at (4,2.5) {};
    \node[label={[label distance=-3pt]right:$y$}] at (3,2.5) {};

    \node[label={[label distance=-3pt]right:$X$}] at (4,0.5) {};
    \node[label={[label distance=-3pt]right:$x$}] at (4,1.5) {};
    \node[label={[color=red,label distance=-3pt]right:$X$}] at (4,2.5) {};
    \node[label={[label distance=-3pt]right:$x$}] at (4,3.5) {};

    % Horizontal labels

    \node[label={[label distance=-3pt]below:$w$}] at (1.5,1) {};
    \node[label={[label distance=-3pt]below:$W$}] at (0.5,1) {};
    \node[label={[label distance=-3pt]above:$z$}] at (1.5,0) {};
    \node[label={[label distance=-3pt]above:$Z$}] at (0.5,0) {};

    \node[label={[label distance=-3pt]below:$Z$}] at (1.5,2) {};
    \node[label={[label distance=-3pt]below:$z$}] at (0.5,2) {};
    \node[label={[color=red,label distance=-3pt]above:$W$}] at (1.5,1) {};
    \node[label={[label distance=-3pt]above:$w$}] at (0.5,1) {};

    \node[label={[label distance=-3pt]below:$w$}] at (1.5,3) {};
    \node[label={[label distance=-3pt]below:$W$}] at (0.5,3) {};
    \node[label={[label distance=-3pt]above:$z$}] at (1.5,2) {};
    \node[label={[label distance=-3pt]above:$Z$}] at (0.5,2) {};

    \node[label={[label distance=-3pt]below:$Z$}] at (1.5,4) {};
    \node[label={[label distance=-3pt]below:$z$}] at (0.5,4) {};
    \node[label={[label distance=-3pt]above:$W$}] at (1.5,3) {};
    \node[label={[label distance=-3pt]above:$w$}] at (0.5,3) {};

    \node[label={[label distance=-3pt]below:$w$}] at (3.5,1) {};
    \node[label={[label distance=-3pt]below:$W$}] at (2.5,1) {};
    \node[label={[label distance=-3pt]above:$z$}] at (3.5,0) {};
    \node[label={[label distance=-3pt]above:$Z$}] at (2.5,0) {};

    \node[label={[label distance=-3pt]below:$Z$}] at (3.5,2) {};
    \node[label={[label distance=-3pt]below:$z$}] at (2.5,2) {};
    \node[label={[label distance=-3pt]above:$W$}] at (3.5,1) {};
    \node[label={[label distance=-3pt]above:$w$}] at (2.5,1) {};

    \node[label={[label distance=-3pt]below:$w$}] at (3.5,3) {};
    \node[label={[label distance=-3pt]below:$W$}] at (2.5,3) {};
    \node[label={[color=red,label distance=-3pt]above:$z$}] at (3.5,2) {};
    \node[label={[label distance=-3pt]above:$Z$}] at (2.5,2) {};

    \node[label={[label distance=-3pt]below:$Z$}] at (3.5,4) {};
    \node[label={[label distance=-3pt]below:$z$}] at (2.5,4) {};
    \node[label={[label distance=-3pt]above:$W$}] at (3.5,3) {};
    \node[label={[label distance=-3pt]above:$w$}] at (2.5,3) {};


    \draw[dotted] (0,0)--(-0.2,0);
    \draw[dotted] (0,2)--(-0.2,2);
    \draw[dotted] (0,4)--(-0.2,4);
    \draw[dotted] (4,0)--(4.2,0);
    \draw[dotted] (4,2)--(4.2,2);
    \draw[dotted] (4,4)--(4.2,4);

    \draw[dotted] (0,0)--(0,-0.2);
    \draw[dotted] (1,0)--(1,-0.2);
    \draw[dotted] (2,0)--(2,-0.2);
    \draw[dotted] (3,0)--(3,-0.2);
    \draw[dotted] (4,0)--(4,-0.2);
    \draw[dotted] (0,4)--(0,4.2);
    \draw[dotted] (1,4)--(1,4.2);
    \draw[dotted] (2,4)--(2,4.2);
    \draw[dotted] (3,4)--(3,4.2);
    \draw[dotted] (4,4)--(4,4.2);

    \draw[dotted] (-0.2,1)--(4.2,1);
    \draw[dotted] (-0.2,3)--(4.2,3);

    \draw[red,very thick] (0.1,0.1)--(4.1,2.1);
%       \draw[red, thick] (0,0)--(0,1);
    \draw[red, thick] (1,0)--(1,1);
    \draw[red, thick] (2,1)--(2,2);
    \draw[red, thick] (3,1)--(3,2);
    \draw[red, thick] (4,2)--(4,3);
    \draw[red, thick] (1,0)--(1,1);
    \draw[red, thick] (1,1)--(2,1);
    \draw[red, thick] (3,2)--(4,2);
  \end{tikzpicture}%


==> sphere_cylinder_concatenation.tex <==

    \begin{tikzpicture}[scale=.6]
      \draw[step=1.0,black] (0,0) grid (16,6);
      \draw[thick,red] (0,0)--(6,2);
      \draw[thick,green] (6,2)--(16,6);
      \draw[thick,blue] (0,0)--(16,6);
      \draw[very thick] (3,0)--(3,6);
      \draw[very thick] (6,0)--(6,6);
      \draw[very thick] (8,0)--(8,6);
      \draw[very thick] (11,0)--(11,6);
      \draw[very thick] (16,0)--(16,6);
      \draw[very thick] (0,1)--(16,1);
      \draw[very thick] (0,2)--(16,2);
      \draw[very thick] (0,3)--(16,3);
      \draw[very thick] (0,4)--(16,4);
      \draw[very thick] (0,6)--(16,6);
      \node[label={below:$q$}]   at (3,0) {};
      \node[label={below:$2q$}]  at (6,0) {};
      \node[label={below:$q+s$}] at (8,0) {};
      \node[label={below:$2q + s$}]   at (11,0) {};
      \node[label={below:$2q + 2s$}]  at (16,0) {};
      \node[label={left:$p$}]   at (0,1) {};
      \node[label={left:$2p$}]  at (0,2) {};
      \node[label={left:$p+r$}] at (0,3) {};
      \node[label={left:$2p + r$}]   at (0,4) {};
      \node[label={left:$2p + 2r$}]  at (0,6) {};
    \end{tikzpicture}%

